Secret Securing with Multiple Protections and Minimum Costs

In this paper we study a security problem of protecting secrets with multiple protections and minimum costs. The target system is modeled as a discrete-event system (DES) in which a few states are secrets, and there are multiple subsets of protectable events with different cost levels. We formulate the problem as to ensure that every string that reaches a secret state (from the initial state) contains a specified number of protectable events and the highest cost level of these events is minimum. We first provide a necessary and sufficient condition under which this security problem is solvable, and then propose an algorithm to solve the problem based on the supervisory control theory of DES. The resulting solution is a protection policy which specifies at each state which events to protect and the highest cost level of protecting these events is minimum. Finally, we demonstrate the effectiveness of our solution with a network security example.

==> tex/examples/figures/2-ssmcp-relabeled.tex <==
\begin{tikzpicture}
  \node[state, initial] (0) {$q_0$};
  \node[state, right=of 0] (1) {$q_1$};
  \node[state, above right=of 1] (2) {$q_2$};
  \node[state, right=of 2] (3) {$q_3$};
  \node[state, below right=of 1] (4) {$q_4$};
  \node[state, right=of 4, fill=secret] (5) {$q_5$};

  \path
  (0) edge[bend left] node{$\sigma_0^\prime$} (1)
  (1) edge[bend left] node{$\sigma_1$} (0)
  (1) edge[bend left] node{$\sigma_2$} (2)
  (2) edge[bend left] node{$\sigma_3$} (1)
  (2) edge[bend left] node{$\sigma_4^\prime$} (3)
  (3) edge[bend left] node{$\sigma_5$} (2)
  (2) edge node{$\sigma_6^\prime$} (5)
  (3) edge node{$\sigma_7$} (5)
  (1) edge[bend left] node{$\sigma_8$} (4)
  (4) edge[bend left] node{$\sigma_9$} (1)
  (4) edge node{$\sigma_{10}^\prime$} (5)
  ;
\end{tikzpicture}


==> tex/examples/figures/2-ssmcp.tex <==
\begin{tikzpicture}
  \node[state, initial] (0) {$q_0$};
  \node[state, right=of 0] (1) {$q_1$};
  \node[state, above right=of 1] (2) {$q_2$};
  \node[state, right=of 2] (3) {$q_3$};
  \node[state, below right=of 1] (4) {$q_4$};
  \node[state, right=of 4, fill=secret] (5) {$q_5$};

  \path
  (0) edge[bend left] node[label={[shift={(-8mm,-5pt)}]0:\faLock}] {$\sigma_0$} (1)
  (1) edge[bend left] node{$\sigma_1$} (0)
  (1) edge[bend left] node{$\sigma_2$} (2)
  (2) edge[bend left] node{$\sigma_3$} (1)
  (2) edge[bend left] node[label={[shift={(-8mm,-5pt)}]0:\faLock}]{$\sigma_4$} (3)
  (3) edge[bend left] node{$\sigma_5$} (2)
  (2) edge node[label={[shift={(0,1mm)}]180:\faLock}]{$\sigma_6$} (5)
  (3) edge node{$\sigma_7$} (5)
  (1) edge[bend left] node{$\sigma_8$} (4)
  (4) edge[bend left] node{$\sigma_9$} (1)
  (4) edge node[label={[shift={(-9mm,-4pt)}]0:\faLock}]{$\sigma_{10}$} (5)
  ;
\end{tikzpicture}


==> tex/examples/figures/3-ssmcp.tex <==
\begin{tikzpicture}
  \node[state, initial] (0) {$q_0$};
  \node[state, right=of 0] (1) {$q_1$};
  \node[state, above right=of 1] (2) {$q_2$};
  \node[state, right=of 2] (3) {$q_3$};
  \node[state, below right=of 1] (4) {$q_4$};
  \node[state, right=of 4, fill=secret] (5) {$q_5$};

  \path
  (0) edge[bend left] node[label={[shift={(-8mm,-5pt)}]0:\faLock}] {$\sigma_0$} (1)
  (1) edge[bend left] node{$\sigma_1$} (0)
  (1) edge[bend left] node[label={[shift={(-4mm,-4mm)}]0:\faLock}]{$\sigma_2$} (2)
  (2) edge[bend left] node{$\sigma_3$} (1)
  (2) edge[bend left] node[label={[shift={(-8mm,-5pt)}]0:\faLock}]{$\sigma_4$} (3)
  (3) edge[bend left] node{$\sigma_5$} (2)
  (2) edge node[label={[shift={(0,1mm)}]180:\faLock}]{$\sigma_6$} (5)
  (3) edge node{$\sigma_7$} (5)
  (1) edge[bend left] node[label={[shift={(0pt,0pt)}]180:\faLock}]{$\sigma_8$} (4)
  (4) edge[bend left] node{$\sigma_9$} (1)
  (4) edge node[label={[shift={(-9mm,-4pt)}]0:\faLock}]{$\sigma_{10}$} (5)
  ;
\end{tikzpicture}


==> tex/figures/1-ssmcp-relabeled.tex <==
\begin{tikzpicture}
  \node[state, initial] (0) {$q_0$};
  \node[state, right=of 0] (1) {$q_1$};
  \node[state, above right=of 1] (2) {$q_2$};
  \node[state, right=of 2] (3) {$q_3$};
  \node[state, below right=of 1] (4) {$q_4$};
  \node[state, right=of 4, fill=secret] (5) {$q_5$};

  \path
  (0) edge[bend left] node{$\sigma_0^\prime$} (1)
  (1) edge[bend left] node{$\sigma_1$} (0)
  (1) edge[bend left] node{$\sigma_2$} (2)
  (2) edge[bend left] node{$\sigma_3$} (1)
  (2) edge[bend left] node{$\sigma_4$} (3)
  (3) edge[bend left] node{$\sigma_5$} (2)
  (2) edge node{$\sigma_6$} (5)
  (3) edge node{$\sigma_7$} (5)
  (1) edge[bend left] node{$\sigma_8$} (4)
  (4) edge[bend left] node{$\sigma_9$} (1)
  (4) edge node{$\sigma_{10}$} (5)
  ;
\end{tikzpicture}


==> tex/figures/1-ssmcp.tex <==
\begin{tikzpicture}
  \node[state, initial] (0) {$q_0$};
  \node[state, right=of 0] (1) {$q_1$};
  \node[state, above right=of 1] (2) {$q_2$};
  \node[state, right=of 2] (3) {$q_3$};
  \node[state, below right=of 1] (4) {$q_4$};
  \node[state, right=of 4, fill=secret] (5) {$q_5$};

  \path
  (0) edge[bend left] node[label={[shift={(-8mm,-5pt)}]0:\faLock}] {$\sigma_0$} (1)
  (1) edge[bend left] node{$\sigma_1$} (0)
  (1) edge[bend left] node{$\sigma_2$} (2)
  (2) edge[bend left] node{$\sigma_3$} (1)
  (2) edge[bend left] node{$\sigma_4$} (3)
  (3) edge[bend left] node{$\sigma_5$} (2)
  (2) edge node{$\sigma_6$} (5)
  (3) edge node{$\sigma_7$} (5)
  (1) edge[bend left] node{$\sigma_8$} (4)
  (4) edge[bend left] node{$\sigma_9$} (1)
  (4) edge node{$\sigma_{10}$} (5)
  ;
\end{tikzpicture}


==> tex/figures/concept.tex <==
\begin{tikzpicture}[node distance=1cm, concept/.style={thick, draw=black, minimum height=2em, minimum width=18ex}, trans/.style={->, shorten >=2pt, shorten <=2pt, >={Latex[length=8pt, width=8pt]}, line width=2pt}]
  \sffamily
  \node[concept, fill=black!20] (sec_prob) {Security Problem};
  \node[concept, below=17mm of sec_prob] (cont_prob) {Control Problem};
  \node[concept, right=46mm of cont_prob] (cont_policy) {Control Policy};
  \node[concept, above=17mm of cont_policy] (sec_policy) {Protection Policy};
  \node[concept, below=1 of cont_policy] (sup) {Supervisory Control};
  \node[right=23mm of cont_prob] (marker) {};

  \draw[-, thick] (sup.west) -| (marker.center);

  \path
  (sec_prob) edge[trans] (cont_prob)
  (cont_prob) edge[trans] (cont_policy)
  (cont_policy) edge[trans] (sec_policy)
  (sec_policy) edge[trans] (sec_prob)
  ;
\end{tikzpicture}


==> tex/figures/plant.tex <==
\begin{tikzpicture}
  \node[state, initial] (0) {$q_0$};
  \node[state, right=of 0] (1) {$q_1$};
  \node[state, above right=of 1] (2) {$q_2$};
  \node[state, right=of 2] (3) {$q_3$};
  \node[state, below right=of 1] (4) {$q_4$};
  \node[state, right=of 4, fill=secret] (5) {$q_5$};

  \path
  (0) edge[bend left] node{$\sigma_0$} (1)
  (1) edge[bend left] node{$\sigma_1$} (0)
  (1) edge[bend left] node{$\sigma_2$} (2)
  (2) edge[bend left] node{$\sigma_3$} (1)
  (2) edge[bend left] node{$\sigma_4$} (3)
  (3) edge[bend left] node{$\sigma_5$} (2)
  (2) edge node{$\sigma_6$} (5)
  (3) edge node{$\sigma_7$} (5)
  (1) edge[bend left] node{$\sigma_8$} (4)
  (4) edge[bend left] node{$\sigma_9$} (1)
  (4) edge node{$\sigma_{10}$} (5)
  ;
\end{tikzpicture}


==> tex/figures/spec.tex <==
\begin{tikzpicture}
  \node[state, initial] (0) {$q_0$};
  \node[state, right=of 0] (1) {$q_1$};
  \node[state, above right=of 1] (2) {$q_2$};
  \node[state, right=of 2] (3) {$q_3$};
  \node[state, below right=of 1] (4) {$q_4$};

  \path
  (0) edge[bend left] node{$\sigma_0$} (1)
  (1) edge[bend left] node{$\sigma_1$} (0)
  (1) edge[bend left] node{$\sigma_2$} (2)
  (2) edge[bend left] node{$\sigma_3$} (1)
  (2) edge[bend left] node{$\sigma_4$} (3)
  (3) edge[bend left] node{$\sigma_5$} (2)
  (1) edge[bend left] node{$\sigma_8$} (4)
  (4) edge[bend left] node{$\sigma_9$} (1)
  ;
\end{tikzpicture}


==> tex/results/figures/spec-relabeled.tex <==
\begin{tikzpicture}
  \node[state, initial] (0) {$q_0$};
  \node[state, right=of 0] (1) {$q_1$};
  \node[state, above right=of 1] (2) {$q_2$};
  \node[state, right=of 2] (3) {$q_3$};
  \node[state, below right=of 1] (4) {$q_4$};

  \path
  (0) edge[bend left] node{$\sigma_0^\prime$} (1)
  (1) edge[bend left] node{$\sigma_1$} (0)
  (1) edge[bend left] node{$\sigma_2$} (2)
  (2) edge[bend left] node{$\sigma_3$} (1)
  (2) edge[bend left] node{$\sigma_4$} (3)
  (3) edge[bend left] node{$\sigma_5$} (2)
  (1) edge[bend left] node{$\sigma_8$} (4)
  (4) edge[bend left] node{$\sigma_9$} (1)
  ;
\end{tikzpicture}

